On the MST-ratio: Theoretical Bounds and Complexity of Finding the Maximum

Given a finite set of red and blue points in $\Rspace^d$, the MST-ratio is defined as the total length of the Euclidean minimum spanning trees of the red points and the blue points, divided by the length of the Euclidean minimum spanning tree of their union. The MST-ratio has recently gained attention due to its direct interpretation in topological models for studying point sets with applications in spatial biology. The maximum MST-ratio of a point set is the maximum MST-ratio over all proper colorings of its points by red and blue. We prove that finding the maximum MST-ratio of a given point set is NP-hard when the dimension is part of the input. Moreover, we present a quadratic-time $3$-approximation algorithm for this problem. As part of the proof, we show that, in any metric space, the maximum MST-ratio is smaller than $3$. Additionally, we study the average MST-ratio over all colorings of a set of $n$ points. We show that this average is always at least $\frac{n-2}{n-1}$, and for $n$ random points uniformly distributed in a $d$-dimensional unit cube, the average tends to $\sqrt[d]{2}$ in expectation as $n$ approaches infinity.

==> Figures/DFS.tex <==
\begin{tikzpicture}[scale=0.6]

   
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{blue dot/.style={draw=blue, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=blue}}
                \tikzset{red dot/.style={draw=red, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=red}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]


                % \node [style=black dot] (r) at (0,0){};
                % \node [style=black dot] (v1) at (-2,-1){};
                % \node [style=black dot] (v2) at (0,-1){};
                % \node [style=black dot] (v3) at (2,-1){};
                % \node [style=black dot] (u11) at (-3,-2){};        
                % \node [style=black dot] (u12) at (-1,-2){};
                % \node [style=black dot] (u31) at (2,-2){};
                % \draw [black, very thick](u31) to (v3) to (r) to (v2);
                
                % \draw [black, very thick](u11) to (v1) to (u12);

                % \draw [black, very thick](v1) to (r);

                % \node () at (0,0.25) {$r$};

                % \node () at (0,-1.25) {$u_3$};
                % \node () at (-1,-2.25) {$u_2$};
                % \node () at (-3,-2.25) {$u_1$};
                % \node () at (2,-2.25) {$u_4$};
                




                \node [style=red dot] (r) at (8,0){};
                \node [style=blue dot] (v1) at (6,-1){};
                \node [style=blue dot] (v2) at (8,-1){};
                \node [style=red dot] (v3) at (10,-1){};
                \node [style=blue dot] (u11) at (5,-2){}; 
                \node [style=red dot] (u111) at (4,-3){};
                \node [style=red dot] (u112) at (6,-3){};
                \node [style=red dot] (u12) at (7,-2){};
                \node [style=red dot] (u122) at (8,-3){};
                
              %  \node [style=black dot] (u31) at (10,-2){};
                \draw [black, very thick] (v3) to (r) to (v2);
                \draw [black, very thick] (u111) to (u11) to (u112);
                \draw [black, very thick] (v1) to (u12) to (u122);

                \draw [green!70!black, very thick] (r) to (v1) to (u11);
               % \draw [black, very thick](v1) to (r);

                \draw [red, very thick, dashed] (u111) to (u112);
                \draw [red, very thick, dashed] (r) to (u12) to (u112);
                \draw [red, very thick, dashed, bend right=30] (v3) to (r);
                \draw [red, very thick, dashed, bend right=30] (u122) to (u12);
                \draw [blue, very thick, dashed, bend right=40] (v1) to (u11);
                \draw [blue, very thick, dashed] (v1) to (v2);

                
                \node () at (8,0.25) {$r$};

                \node () at (7,-2.25) {$u_3$};
                \node () at (6,-3.25) {$u_2$};
                \node () at (4,-3.25) {$u_1$};
                \node () at (6,-0.75) {$w$};
               % \node () at (8,-1.25) {$u_4$};
                
            % \node [style=black dot] (1) at (-3,0) {};
            % \node (11) at (-3,0.5) {$x_{C_1}$};
            % \node [style=black dot] (2) at (-1,0) {};
            % \node (12) at (-1,0.5) {$x_{C_2}$};
            % \node (3) at (1,0) {$\dots$};
            % \node [style=black dot] (4) at (3,0) {};
            % \node (13) at (3,0.5) {$x_{C_{r-1}}$};
            % \node [style=black dot] (5) at (5,0) {};
            % \node (14) at (5,0.5) {$x_{C_r}$};
            % \node [style=black dot] (6) at (-3,-3) {};
            % \node (15) at (-3,-3.5) {$\bar{x_{{C'}_1}}$};
            % \node [style=black dot] (7) at (-1,-3) {};
            % \node (16) at (-1,-3.5) {$\bar{x_{{C'}_2}}$};
            % \node (8) at (1,-3) {$\dots$};
            % \node [style=black dot] (9) at (3,-3) {};
            % \node (17) at (3,-3.5) {$\bar{x_{{C'}_{t-1}}}$};
            % \node [style=black dot] (10) at (5,-3) {};
            % \node (18) at (5,-3.5) {$\bar{x_{{C'}_t}}$};
            % \node (100) at (1,-4.5) {(a)};
            
            % \draw [draw=black, very thick] (1) to (6);
            % \draw [draw=black, very thick] (1) to (7);
            % % \draw [draw=black, very thick, dashed] (1) to (8);
            % \draw [draw=black, very thick] (1) to (9);
            % \draw [draw=black, very thick] (1) to (10);
            % \draw [draw=black, very thick] (2) to (6);
            % \draw [draw=black, very thick] (2) to (7);
            % % \draw [draw=black, very thick, dashed] (2) to (8);
            % \draw [draw=black, very thick] (2) to (9);
            % \draw [draw=black, very thick] (2) to (10);
            % \draw [draw=black, very thick] (4) to (6);
            % \draw [draw=black, very thick] (4) to (7);
            % % \draw [draw=black, very thick, dashed] (4) to (8);
            % \draw [draw=black, very thick] (4) to (9);
            % \draw [draw=black, very thick] (4) to (10);
            % \draw [draw=black, very thick] (5) to (6);
            % \draw [draw=black, very thick] (5) to (7);
            % % \draw [draw=black, very thick, dashed] (5) to (8);
            % \draw [draw=black, very thick] (5) to (9);
            % \draw [draw=black, very thick] (5) to (10);
            % \draw [draw=black, very thick, dashed] (3) to (6);
            % \draw [draw=black, very thick, dashed] (3) to (7);
            % \draw [draw=black, very thick, dashed] (3) to (8);
            % \draw [draw=black, very thick, dashed] (3) to (9);
            % \draw [draw=black, very thick, dashed] (3) to (10);

            % \node [style=black dot] (20) at (-3,-6) {};
            % \node (21) at (-3,-5.5) {$C_1$};
            % \node [style=black dot] (22) at (-4,-7) {};
            % \node (23) at (-4.5,-7) {$x_{C_1}$};
            % \node [style=black dot] (24) at (-2,-7) {};
            % \node (25) at (-1.5,-7) {$\bar{y_{C_1}}$};
            % \node [style=black dot] (26) at (-3,-8) {};
            % \node (27) at (-3,-8.5) {$z_{C_1}$};
            % \node (101) at (-3,-9.5) {(b)};
            % \draw [draw=black, very thick] (20) to (22);
            % \draw [draw=black, very thick] (20) to (24);
            % \draw [draw=black, very thick] (20) to (26);
            % \draw [draw=black, very thick] (22) to (24);
            % \draw [draw=black, very thick] (22) to (26);
            % \draw [draw=black, very thick] (24) to (26);

            % \node [style=black dot] (28) at (1,-6) {};
            % \node (29) at (1,-5.5) {$C_2$};
            % \node [style=black dot] (30) at (0,-7) {};
            % \node (31) at (-0.5,-7) {$\bar{x_{C_2}}$};
            % \node [style=black dot] (32) at (2,-7) {};
            % \node (33) at (2.5,-7) {$\bar{y_{C_2}}$};
            % \node [style=black dot] (34) at (1,-8) {};
            % \node (35) at (1,-8.5) {$z_{C_2}$};
            % \node (101) at (1,-9.5) {(c)};
            % \draw [draw=black, very thick] (28) to (30);
            % \draw [draw=black, very thick] (28) to (32);
            % \draw [draw=black, very thick] (28) to (34);
            % \draw [draw=black, very thick] (30) to (32);
            % \draw [draw=black, very thick] (30) to (34);
            % \draw [draw=black, very thick] (32) to (34);

            % \node [style=black dot] (36) at (5,-6) {};
            % \node (37) at (5,-5.5) {$C_3$};
            % \node [style=black dot] (38) at (4,-7) {};
            % \node (39) at (3.5,-7) {$\bar{x_{C_3}}$};
            % \node [style=black dot] (40) at (6,-7) {};
            % \node (41) at (6.5,-7) {$\bar{y_{C_3}}$};
            % \node [style=black dot] (42) at (5,-8) {};
            % \node (44) at (5,-8.5) {$\bar{z_{C_3}}$};
            % \node (102) at (5,-9.5) {(d)};
            % \draw [draw=black, very thick] (36) to (38);
            % \draw [draw=black, very thick] (36) to (40);
            % \draw [draw=black, very thick] (36) to (42);
            % \draw [draw=black, very thick] (38) to (40);
            % \draw [draw=black, very thick] (38) to (42);
            % \draw [draw=black, very thick] (40) to (42);
            
            
                
                
                    
  %   		\node [style=P node] (1) at (-9.5, 3.25) {};
  %   		\node [style=terminal] (2) at (-9, 2.5) {};
  %   		\node [style=P node] (3) at (-8.25, 3.5) {};
  %   		\node [style=terminal] (5) at (-7.5, 2.25) {};
  %   		\node [style=P node] (6) at (-7, 3.25) {};
  %   		\node [style=P node] (7) at (-5.75, 2.25) {};
  %   		\node [style=black dot] (8) at (-6.5, 1.75) {};
  %   		\node [style=black dot] (9) at (-5, 1.5) {};
  %   		\node [style=terminal] (10) at (-5.5, 1) {};
  %   		\node [style=terminal] (11) at (-4.75, 0.5) {};
  %   		\node [style=terminal] (12) at (-7, 1.25) {};
  %   		\node [style=P node] (13) at (-10.75, 2.5) {};
  %   		\node [style=black dot] (14) at (-10.25, 2) {};
  %   		\node [style=terminal] (15) at (-9.5, 1.5) {};
  %   		\node [style=black dot] (16) at (-11.5, 1.75) {};
  %   		\node [style=terminal] (17) at (-12, 0.75) {};
  %   		\node [style=terminal] (18) at (-11, 0.5) {};
  %   		\node [style=terminal] (19) at (-6, 1.25) {};
  %   		\node [style=terminal] (20) at (-10.5, 1.25) {};
  %   		\node [style=terminal] (21) at (-6.75, 2.25) {};
  %   		\node  (22) at (-9.25, 0.25) {$e_1$};
  %   		\node  (23) at (-6.5, 0.25) {$e_2$};
  %   		\node  (24) at (-10.75, 0.175) {$r_1$};
  %   		\node  (25) at (-6.85, 0.9) {$r_2$};
  %   		\node  (26) at (-9.45, 1.125) {$r_3$};
  %   		\node  (27) at (-4.75, 0.175) {$r_4$};
  %   		\node  (29) at (-7.85, 3.65) {{$P$}};
  %   		\node [style=terminal] (26) at (-8, 2.75) {};
  %     		\node (31) at (-12, 3.5) {$(a)$};
            
  %   		\draw [style=witness edge, bend right=15] (18) to (12);
  %   		\draw [style=witness edge, in=180, out=-30] (15) to (11);
  %   		\draw [style=P] (1) to (13);
  %   		\draw [style=T edges] (13) to (14);
  %   		\draw [style=T edges] (14) to (20);
  %   		\draw [style=T edges] (14) to (15);
  %   		\draw [style=T edges] (13) to (16);
  %   		\draw [style=T edges] (16) to (17);
  %   		\draw [style=T edges] (16) to (18);
  %   		\draw [style=T edges] (1) to (2);
  %   		\draw [style=P] (1) to (3);
  %   		\draw [style=P] (3) to (6);
  %   		\draw [style=T edges] (6) to (5);
  %   		\draw [style=T edges] (6) to (21);
  %   		\draw [style=P] (6) to (7);
  %   		\draw [style=T edges] (7) to (8);
  %   		\draw [style=T edges] (7) to (9);
  %   		\draw [style=T edges] (9) to (10);
  %   		\draw [style=T edges] (9) to (11);
  %   		\draw [style=T edges] (8) to (19);
  %   		\draw [style=T edges] (8) to (12);
  %   		\draw [style=new witness, bend right=15, looseness=0.75] (15) to (12);
  %   		\draw [style=connected terminals, bend right=15, looseness=0.50] (18) to (15);
  %   		\draw [style=new witness, bend right, looseness=0.50] (18) to (11);
                
		% \draw [style=T edges] (3) to (26);

\end{tikzpicture}

==> Figures/SteinerRatioMax.tex <==
\begin{tikzpicture}[scale=0.6]

   
                % Node styles
                \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
                \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
                \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
            
                % Edge styles
                \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
                \tikzstyle{T edges}=[-, very thick]
                \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, very thick]
                \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
                \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
                
                
                    
  %   		\node [style=P node] (1) at (-9.5, 3.25) {};
  %   		\node [style=terminal] (2) at (-9, 2.5) {};
  %   		\node [style=P node] (3) at (-8.25, 3.5) {};
  %   		\node [style=terminal] (5) at (-7.5, 2.25) {};
  %   		\node [style=P node] (6) at (-7, 3.25) {};
  %   		\node [style=P node] (7) at (-5.75, 2.25) {};
  %   		\node [style=black dot] (8) at (-6.5, 1.75) {};
  %   		\node [style=black dot] (9) at (-5, 1.5) {};
  %   		\node [style=terminal] (10) at (-5.5, 1) {};
  %   		\node [style=terminal] (11) at (-4.75, 0.5) {};
  %   		\node [style=terminal] (12) at (-7, 1.25) {};
  %   		\node [style=P node] (13) at (-10.75, 2.5) {};
  %   		\node [style=black dot] (14) at (-10.25, 2) {};
  %   		\node [style=terminal] (15) at (-9.5, 1.5) {};
  %   		\node [style=black dot] (16) at (-11.5, 1.75) {};
  %   		\node [style=terminal] (17) at (-12, 0.75) {};
  %   		\node [style=terminal] (18) at (-11, 0.5) {};
  %   		\node [style=terminal] (19) at (-6, 1.25) {};
  %   		\node [style=terminal] (20) at (-10.5, 1.25) {};
  %   		\node [style=terminal] (21) at (-6.75, 2.25) {};
  %   		\node  (22) at (-9.25, 0.25) {$e_1$};
  %   		\node  (23) at (-6.5, 0.25) {$e_2$};
  %   		\node  (24) at (-10.75, 0.175) {$r_1$};
  %   		\node  (25) at (-6.85, 0.9) {$r_2$};
  %   		\node  (26) at (-9.45, 1.125) {$r_3$};
  %   		\node  (27) at (-4.75, 0.175) {$r_4$};
  %   		\node  (29) at (-7.85, 3.65) {{$P$}};
  %   		\node [style=terminal] (26) at (-8, 2.75) {};
  %     		\node (31) at (-12, 3.5) {$(a)$};
            
  %   		\draw [style=witness edge, bend right=15] (18) to (12);
  %   		\draw [style=witness edge, in=180, out=-30] (15) to (11);
  %   		\draw [style=P] (1) to (13);
  %   		\draw [style=T edges] (13) to (14);
  %   		\draw [style=T edges] (14) to (20);
  %   		\draw [style=T edges] (14) to (15);
  %   		\draw [style=T edges] (13) to (16);
  %   		\draw [style=T edges] (16) to (17);
  %   		\draw [style=T edges] (16) to (18);
  %   		\draw [style=T edges] (1) to (2);
  %   		\draw [style=P] (1) to (3);
  %   		\draw [style=P] (3) to (6);
  %   		\draw [style=T edges] (6) to (5);
  %   		\draw [style=T edges] (6) to (21);
  %   		\draw [style=P] (6) to (7);
  %   		\draw [style=T edges] (7) to (8);
  %   		\draw [style=T edges] (7) to (9);
  %   		\draw [style=T edges] (9) to (10);
  %   		\draw [style=T edges] (9) to (11);
  %   		\draw [style=T edges] (8) to (19);
  %   		\draw [style=T edges] (8) to (12);
  %   		\draw [style=new witness, bend right=15, looseness=0.75] (15) to (12);
  %   		\draw [style=connected terminals, bend right=15, looseness=0.50] (18) to (15);
  %   		\draw [style=new witness, bend right, looseness=0.50] (18) to (11);
                
		% \draw [style=T edges] (3) to (26);


            \node [style=terminal] (u) at (-6, 7.5) {};
            \node [style=terminal] (v) at (-4, 4) {};
            \node [style=terminal] (w) at (-8, 4) {};
            \node [style=black dot] (c) at (-6, 5.3) {};

            \draw [style=P] (u) to (c);
            \draw [style=P] (v) to (c);            
            \draw [style=P] (w) to (c);
            \draw  [style=T edges] (w) to (v);
            \draw  [style=T edges] (w) to (u);
\end{tikzpicture}
